RLMEval: Evaluating Research-Level Neural Theorem Proving

Despite impressive results on curated benchmarks, the practical impact of large language models (LLMs) on research-level neural theorem proving and proof autoformalization is still limited. We introduce RLMEval, an evaluation suite for these tasks, focusing on research-level mathematics from real-world Lean formalization projects. RLMEval targets the evaluation of neural theorem proving and proof autoformalization on challenging research-level theorems by leveraging real Lean Blueprint formalization projects. Our evaluation of state-of-the-art models on RLMEval, comprising 613 theorems from 6 Lean projects, reveals a significant gap: progress on existing benchmarks does not readily translate to these more realistic settings, with the best model achieving only a 10.3 % pass rate. RLMEval provides a new, challenging benchmark designed to guide and accelerate progress in automated reasoning for formal mathematics.

==> main_results.tex <==
\definecolor{easycolor}{rgb}{0.20,0.70,0.80}   %
\definecolor{normalcolor}{rgb}{1.00,0.60,0.20} %

\begin{tikzpicture}
  \begin{axis}[
      name=ax1,
      title=\textbf{Neural Theorem Proving},
      bar width=14pt,
      ybar=0pt,
      width=0.5\linewidth,
      height=0.18\textheight,
      enlarge x limits=0.15,
      symbolic x coords={Llemma-7B, DeepSeek-Prover-V1.5-RL, DeepSeek-Prover-V2-7B, Goedel-Prover-SFT, KiminaProver-7B},
      xtick=data,
      x tick label style={font=\tiny, rotate=45, anchor=east},
      ymin=0, ymax=20,
      ytick={0,5,10,15,20},
      yticklabel style={font=\footnotesize},
      ylabel={Pass Rate (\%)},
      axis lines*=left,
      ymajorgrids,
      grid style={dashed},
      yminorgrids=true,
      minor y tick num=3,      %
      minor grid style={dotted},
      nodes near coords,
      every node near coord/.append style={
          font=\small,            %
          scale=0.75,             %
          /pgf/number format/fixed,
          /pgf/number format/zerofill,
          /pgf/number format/precision=1,
          anchor=south,
          yshift=0.5pt,
          text=black
        },
      area legend,
      legend style={
          font=\scriptsize,
          at={(0.85,0.95)},
          anchor=north,
          draw=none,
        },
      legend image post style={xscale=0.75}
    ]

    \addplot[fill=easycolor, draw opacity=0] coordinates {
        (Llemma-7B, 9.54)
        (DeepSeek-Prover-V1.5-RL, 11.41)
        (DeepSeek-Prover-V2-7B, 14.7)
        (Goedel-Prover-SFT, 6.97)
        (KiminaProver-7B, 4.09)
      };
    \addplot[fill=normalcolor, draw opacity=0] coordinates {
        (Llemma-7B, 4.82)
        (DeepSeek-Prover-V1.5-RL, 6.94)
        (DeepSeek-Prover-V2-7B, 8.76)
        (Goedel-Prover-SFT, 4.68)
        (KiminaProver-7B, 3.15)
      };

    \legend{Easy, Normal}
  \end{axis}

  \begin{axis}[
      at={(ax1.south east)},
      name=ax2,
      title=\textbf{Proof Autoformalization},
      bar width=14pt,
      ybar=0pt,
      width=0.5\linewidth,
      height=0.18\textheight,
      xshift=1.7cm,
      enlarge x limits=0.15,
      symbolic x coords={Llemma-7B, DeepSeek-Prover-V1.5-RL, DeepSeek-Prover-V2-7B, Goedel-Prover-SFT, KiminaProver-7B},
      xtick=data,
      x tick label style={font=\tiny, rotate=45, anchor=east},
      ymin=0, ymax=20,
      ytick={0,5,10,15,20},
      yticklabel style={font=\footnotesize},
      ylabel={Pass Rate (\%)},
      axis lines*=left,
      ymajorgrids,
      grid style={dashed},
      yminorgrids=true,
      minor y tick num=3,      %
      minor grid style={dotted},
      nodes near coords,
      every node near coord/.append style={
          font=\small,
          scale=0.75,             %
          /pgf/number format/fixed,
          /pgf/number format/zerofill,
          /pgf/number format/precision=1,
          anchor=south,
          yshift=0.5pt,
          text=black
        },
      area legend,
      legend style={
          font=\scriptsize,
          at={(0.85,0.95)},
          anchor=north,
          draw=none,
        },
      legend image post style={xscale=0.75}
    ]

    \addplot[fill=easycolor, draw opacity=0] coordinates {
        (Llemma-7B, 7.58)
        (DeepSeek-Prover-V1.5-RL, 12.16)
        (DeepSeek-Prover-V2-7B, 16.74)
        (Goedel-Prover-SFT, 6.37)
        (KiminaProver-7B, 3.59)
      };

    \addplot[fill=normalcolor, draw opacity=0] coordinates {
        (Llemma-7B, 5.59)
        (DeepSeek-Prover-V1.5-RL, 7.28)
        (DeepSeek-Prover-V2-7B, 10.33)
        (Goedel-Prover-SFT, 4.91)
        (KiminaProver-7B, 4.17)
      };

    \legend{Easy, Normal}
  \end{axis}

\end{tikzpicture}


==> proof_length_dist.tex <==
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkkhaki162199100}{RGB}{162,199,100}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}
\definecolor{plum219149192}{RGB}{219,149,192}

\begin{axis}[
width=0.9\textwidth,
axis line style={lightgray204},
log basis y={10},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Model},
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east,align=right},
xticklabels={
  DeepSeek-Prover-V1.5-RL,
  Llemma-7b,
  Kimina-Prover-7B,
  DeepSeek-Prover-V2-7B,
  Goedel-Prover-SFT
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Proof length},
ymajorgrids,
ymin=0.565166175660213, ymax=396.275103655992,
ymode=log,
ytick style={color=darkslategray38}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, line width=0.5pt]
(axis cs:0.0541374820002012,0.814403670444972)
--(axis cs:-0.0541374820002012,0.814403670444972)
--(axis cs:-0.100056499072085,0.84291281619424)
--(axis cs:-0.165271429217551,0.87241995768057)
--(axis cs:-0.243980710353391,0.902960030903098)
--(axis cs:-0.321898111710792,0.934569194836156)
--(axis cs:-0.379565381710061,0.967284874240943)
--(axis cs:-0.4,1.00114580397586)
--(axis cs:-0.376737295874555,1.03619207485799)
--(axis cs:-0.317119152816036,1.07246518113)
--(axis cs:-0.238567666409534,1.11000806958867)
--(axis cs:-0.160400662188305,1.14886519043327)
--(axis cs:-0.0963847278513904,1.18908254989388)
--(axis cs:-0.0517651293895515,1.23070776470205)
--(axis cs:-0.0248588471159335,1.2737901184683)
--(axis cs:-0.0107185699845196,1.31838062003314)
--(axis cs:-0.00431253436307965,1.36453206386074)
--(axis cs:-0.00214752252835771,1.41229909254678)
--(axis cs:-0.00263020598509181,1.46173826151439)
--(axis cs:-0.00591092821735104,1.51290810597497)
--(axis cs:-0.0136549507037595,1.56586921023291)
--(axis cs:-0.0286486309729164,1.62068427941651)
--(axis cs:-0.0538091507168063,1.67741821371986)
--(axis cs:-0.0903420829175344,1.73613818524367)
--(axis cs:-0.135561916234095,1.79691371752601)
--(axis cs:-0.181799680148897,1.85981676785708)
--(axis cs:-0.217901622585913,1.92492181247555)
--(axis cs:-0.233430675508747,1.99230593474728)
--(axis cs:-0.223539404793264,2.06204891643081)
--(axis cs:-0.19147253148962,2.13423333213773)
--(axis cs:-0.147020853951454,2.20894464709977)
--(axis cs:-0.102032301706009,2.2862713183583)
--(axis cs:-0.0658921081429627,2.36630489949605)
--(axis cs:-0.0432978601631652,2.44914014903524)
--(axis cs:-0.0345624112940389,2.5348751426301)
--(axis cs:-0.0370950933433152,2.62361138918698)
--(axis cs:-0.0467215837120682,2.71545395104933)
--(axis cs:-0.0585338480289253,2.81051156838987)
--(axis cs:-0.0677402146014605,2.90889678795728)
--(axis cs:-0.0708355574037676,3.01072609632979)
--(axis cs:-0.0667096814933366,3.11612005783354)
--(axis cs:-0.0569336399168796,3.22520345728882)
--(axis cs:-0.0448659106082712,3.33810544775339)
--(axis cs:-0.0340331147909562,3.4549597034377)
--(axis cs:-0.0267174714612131,3.57590457797312)
--(axis cs:-0.0234673582308409,3.70108326822044)
--(axis cs:-0.0236092689217096,3.83064398381277)
--(axis cs:-0.0262739728832096,3.96474012263346)
--(axis cs:-0.0312356458923854,4.10353045243682)
--(axis cs:-0.0390260901120719,4.24717929882667)
--(axis cs:-0.0502515986296495,4.39585673981532)
--(axis cs:-0.0646210584684812,4.54973880719331)
--(axis cs:-0.0805117223343747,4.70900769494832)
--(axis cs:-0.0955755957268772,4.87385197498005)
--(axis cs:-0.108006128116061,5.04446682036642)
--(axis cs:-0.117368401621986,5.22105423644547)
--(axis cs:-0.124154423417449,5.40382329998656)
--(axis cs:-0.128412926912781,5.59299040673404)
--(axis cs:-0.128814741364368,5.78877952761646)
--(axis cs:-0.123232957798837,5.99142247392467)
--(axis cs:-0.110500513066641,6.20115917177283)
--(axis cs:-0.0918483881738845,6.41823794616721)
--(axis cs:-0.0707755550911264,6.64291581501913)
--(axis cs:-0.0514461053628535,6.87545879345023)
--(axis cs:-0.0368170340392208,7.11614220875024)
--(axis cs:-0.0276794239046479,7.36525102636022)
--(axis cs:-0.022937557164031,7.62308018726726)
--(axis cs:-0.0206373026095228,7.88993495721004)
--(axis cs:-0.0190150258135754,8.16613128810875)
--(axis cs:-0.0170837050008947,8.45199619214724)
--(axis cs:-0.0146634251854163,8.74786812895043)
--(axis cs:-0.0120523276155058,9.05409740631524)
--(axis cs:-0.00963200846275355,9.37104659496965)
--(axis cs:-0.00762447797669352,9.69909095785077)
--(axis cs:-0.00605576132662678,10.0386188944104)
--(axis cs:-0.0048494183679866,10.3900324004739)
--(axis cs:-0.00393720637396302,10.7537475441973)
--(axis cs:-0.00331589452697994,11.1301949586851)
--(axis cs:-0.00303794055423574,11.5198203518535)
--(axis cs:-0.00315748783903939,11.9230850341417)
--(axis cs:-0.00366199670119073,12.3404664646963)
--(axis cs:-0.00442244685603525,12.7724588166755)
--(axis cs:-0.00519555816133054,13.2195735623423)
--(axis cs:-0.00569468982163415,13.6823400786401)
--(axis cs:-0.00570533281648417,14.1613062739666)
--(axis cs:-0.00518201066441999,14.657039236889)
--(axis cs:-0.00426559667534111,15.1701259075678)
--(axis cs:-0.00321098925414019,15.7011737726852)
--(axis cs:-0.00227363246017592,16.2508115846998)
--(axis cs:-0.00162017273814152,16.8196901062798)
--(axis cs:-0.00129705854313316,17.408482880796)
--(axis cs:-0.0012483806227622,18.0178870297865)
--(axis cs:-0.00135657808621738,18.648624078338)
--(axis cs:-0.00148751819093528,19.3014408093605)
--(axis cs:-0.0015321735106588,19.9771101477665)
--(axis cs:-0.00143713585374303,20.6764320756019)
--(axis cs:-0.00121321326511905,21.400234579213)
--(axis cs:-0.000917810065032397,22.1493746295691)
--(axis cs:-0.000621216428400241,22.9247391969027)
--(axis cs:-0.000375953705663734,23.7272463008692)
--(axis cs:-0.000203383696774109,24.5578460974672)
--(axis cs:0.000203383696774109,24.5578460974672)
--(axis cs:0.000203383696774109,24.5578460974672)
--(axis cs:0.000375953705663734,23.7272463008692)
--(axis cs:0.000621216428400241,22.9247391969027)
--(axis cs:0.000917810065032397,22.1493746295691)
--(axis cs:0.00121321326511905,21.400234579213)
--(axis cs:0.00143713585374303,20.6764320756019)
--(axis cs:0.0015321735106588,19.9771101477665)
--(axis cs:0.00148751819093528,19.3014408093605)
--(axis cs:0.00135657808621738,18.648624078338)
--(axis cs:0.0012483806227622,18.0178870297865)
--(axis cs:0.00129705854313316,17.408482880796)
--(axis cs:0.00162017273814152,16.8196901062798)
--(axis cs:0.00227363246017592,16.2508115846998)
--(axis cs:0.00321098925414019,15.7011737726852)
--(axis cs:0.00426559667534111,15.1701259075678)
--(axis cs:0.00518201066441999,14.657039236889)
--(axis cs:0.00570533281648417,14.1613062739666)
--(axis cs:0.00569468982163415,13.6823400786401)
--(axis cs:0.00519555816133054,13.2195735623423)
--(axis cs:0.00442244685603525,12.7724588166755)
--(axis cs:0.00366199670119073,12.3404664646963)
--(axis cs:0.00315748783903939,11.9230850341417)
--(axis cs:0.00303794055423574,11.5198203518535)
--(axis cs:0.00331589452697994,11.1301949586851)
--(axis cs:0.00393720637396302,10.7537475441973)
--(axis cs:0.0048494183679866,10.3900324004739)
--(axis cs:0.00605576132662678,10.0386188944104)
--(axis cs:0.00762447797669352,9.69909095785077)
--(axis cs:0.00963200846275355,9.37104659496965)
--(axis cs:0.0120523276155058,9.05409740631524)
--(axis cs:0.0146634251854163,8.74786812895043)
--(axis cs:0.0170837050008947,8.45199619214724)
--(axis cs:0.0190150258135754,8.16613128810875)
--(axis cs:0.0206373026095228,7.88993495721004)
--(axis cs:0.022937557164031,7.62308018726726)
--(axis cs:0.0276794239046479,7.36525102636022)
--(axis cs:0.0368170340392208,7.11614220875024)
--(axis cs:0.0514461053628535,6.87545879345023)
--(axis cs:0.0707755550911264,6.64291581501913)
--(axis cs:0.0918483881738845,6.41823794616721)
--(axis cs:0.110500513066641,6.20115917177283)
--(axis cs:0.123232957798837,5.99142247392467)
--(axis cs:0.128814741364368,5.78877952761646)
--(axis cs:0.128412926912781,5.59299040673404)
--(axis cs:0.124154423417449,5.40382329998656)
--(axis cs:0.117368401621986,5.22105423644547)
--(axis cs:0.108006128116061,5.04446682036642)
--(axis cs:0.0955755957268772,4.87385197498005)
--(axis cs:0.0805117223343747,4.70900769494832)
--(axis cs:0.0646210584684812,4.54973880719331)
--(axis cs:0.0502515986296495,4.39585673981532)
--(axis cs:0.0390260901120719,4.24717929882667)
--(axis cs:0.0312356458923854,4.10353045243682)
--(axis cs:0.0262739728832096,3.96474012263346)
--(axis cs:0.0236092689217096,3.83064398381277)
--(axis cs:0.0234673582308409,3.70108326822044)
--(axis cs:0.0267174714612131,3.57590457797312)
--(axis cs:0.0340331147909562,3.4549597034377)
--(axis cs:0.0448659106082712,3.33810544775339)
--(axis cs:0.0569336399168796,3.22520345728882)
--(axis cs:0.0667096814933366,3.11612005783354)
--(axis cs:0.0708355574037676,3.01072609632979)
--(axis cs:0.0677402146014605,2.90889678795728)
--(axis cs:0.0585338480289253,2.81051156838987)
--(axis cs:0.0467215837120682,2.71545395104933)
--(axis cs:0.0370950933433152,2.62361138918698)
--(axis cs:0.0345624112940389,2.5348751426301)
--(axis cs:0.0432978601631652,2.44914014903524)
--(axis cs:0.0658921081429627,2.36630489949605)
--(axis cs:0.102032301706009,2.2862713183583)
--(axis cs:0.147020853951454,2.20894464709977)
--(axis cs:0.19147253148962,2.13423333213773)
--(axis cs:0.223539404793264,2.06204891643081)
--(axis cs:0.233430675508747,1.99230593474728)
--(axis cs:0.217901622585913,1.92492181247555)
--(axis cs:0.181799680148897,1.85981676785708)
--(axis cs:0.135561916234095,1.79691371752601)
--(axis cs:0.0903420829175344,1.73613818524367)
--(axis cs:0.0538091507168063,1.67741821371986)
--(axis cs:0.0286486309729164,1.62068427941651)
--(axis cs:0.0136549507037595,1.56586921023291)
--(axis cs:0.00591092821735104,1.51290810597497)
--(axis cs:0.00263020598509181,1.46173826151439)
--(axis cs:0.00214752252835771,1.41229909254678)
--(axis cs:0.00431253436307965,1.36453206386074)
--(axis cs:0.0107185699845196,1.31838062003314)
--(axis cs:0.0248588471159335,1.2737901184683)
--(axis cs:0.0517651293895515,1.23070776470205)
--(axis cs:0.0963847278513904,1.18908254989388)
--(axis cs:0.160400662188305,1.14886519043327)
--(axis cs:0.238567666409534,1.11000806958867)
--(axis cs:0.317119152816036,1.07246518113)
--(axis cs:0.376737295874555,1.03619207485799)
--(axis cs:0.4,1.00114580397586)
--(axis cs:0.379565381710061,0.967284874240943)
--(axis cs:0.321898111710792,0.934569194836156)
--(axis cs:0.243980710353391,0.902960030903098)
--(axis cs:0.165271429217551,0.87241995768057)
--(axis cs:0.100056499072085,0.84291281619424)
--(axis cs:0.0541374820002012,0.814403670444972)
--cycle;

\path [draw=dimgray88, fill=darksalmon232149117, line width=0.5pt]
(axis cs:1.05439217095237,0.76984740387119)
--(axis cs:0.945607829047626,0.76984740387119)
--(axis cs:0.90972585449851,0.797702994307291)
--(axis cs:0.860841072165632,0.826566490874714)
--(axis cs:0.800758658823759,0.856474362905239)
--(axis cs:0.735047187457923,0.887464399310039)
--(axis cs:0.672751015074923,0.919575756326367)
--(axis cs:0.624587451648339,0.952849006991873)
--(axis cs:0.6,0.987326192409065)
--(axis cs:0.604148733294428,1.02305087486469)
--(axis cs:0.636147468339437,1.06006819287112)
--(axis cs:0.689370945468787,1.09842491819937)
--(axis cs:0.753685207769616,1.13816951497571)
--(axis cs:0.818571184547345,1.17935220091657)
--(axis cs:0.875823430279289,1.22202501077922)
--(axis cs:0.920909612434724,1.26624186210815)
--(axis cs:0.952836622503814,1.31205862336053)
--(axis cs:0.973009915532848,1.35953318449655)
--(axis cs:0.98380781371108,1.40872553012399)
--(axis cs:0.987447078057031,1.45969781528946)
--(axis cs:0.985406573645195,1.51251444401187)
--(axis cs:0.978407795969867,1.56724215065765)
--(axis cs:0.966801574112573,1.62395008426032)
--(axis cs:0.951146540725591,1.68270989589098)
--(axis cs:0.932734750568537,1.74359582919025)
--(axis cs:0.913821026113164,1.80668481417583)
--(axis cs:0.897388796995118,1.87205656444444)
--(axis cs:0.886461749970889,1.93979367789076)
--(axis cs:0.883194773663815,2.00998174107075)
--(axis cs:0.888126464344023,2.08270943734116)
--(axis cs:0.899939153425543,2.15806865891189)
--(axis cs:0.915848844792831,2.23615462295275)
--(axis cs:0.932459948201106,2.31706599190138)
--(axis cs:0.9467333739856,2.40090499812426)
--(axis cs:0.956720377996512,2.48777757308839)
--(axis cs:0.961869240633377,2.5777934812068)
--(axis cs:0.962900919289661,2.67106645852707)
--(axis cs:0.961376889129918,2.767714356438)
--(axis cs:0.959126647142847,2.86785929057608)
--(axis cs:0.957697096460329,2.9716277951199)
--(axis cs:0.957961831654438,3.0791509826674)
--(axis cs:0.959984209032061,3.19056470989801)
--(axis cs:0.963151555487944,3.30600974922904)
--(axis cs:0.966501128083078,3.42563196668304)
--(axis cs:0.96908593030526,3.54958250619113)
--(axis cs:0.970226116945222,3.6780179805649)
--(axis cs:0.969567040277808,3.81110066937835)
--(axis cs:0.966975153961627,3.94899872400986)
--(axis cs:0.962381578266141,4.09188638010321)
--(axis cs:0.95568586945401,4.23994417771616)
--(axis cs:0.946768383069859,4.39335918943471)
--(axis cs:0.935583447714023,4.55232525674128)
--(axis cs:0.922274679292374,4.71704323493546)
--(axis cs:0.907279417409922,4.88772124691682)
--(axis cs:0.891425709233238,5.06457494615034)
--(axis cs:0.876014267187069,5.24782778914688)
--(axis cs:0.86281476229539,5.43771131780281)
--(axis cs:0.8538606565088,5.63446545195563)
--(axis cs:0.85098453582292,5.8383387925252)
--(axis cs:0.855201861374606,6.04958893562369)
--(axis cs:0.86621664173559,6.26848279803086)
--(axis cs:0.882342187450381,6.49529695444634)
--(axis cs:0.900950275884888,6.73031798694461)
--(axis cs:0.919282272283604,6.97384284707445)
--(axis cs:0.935259405708633,7.22617923106041)
--(axis cs:0.947943141641724,7.4876459685802)
--(axis cs:0.95750005363269,7.75857342560932)
--(axis cs:0.964779548490572,8.03930392184199)
--(axis cs:0.970767905863833,8.33019216321566)
--(axis cs:0.976174609329839,8.63160569008569)
--(axis cs:0.981278408320717,8.9439253416165)
--(axis cs:0.986007819341733,9.26754573697581)
--(axis cs:0.990136836300343,9.60287577394016)
--(axis cs:0.993469147448257,9.95033914554152)
--(axis cs:0.99593754403371,10.3103748754079)
--(axis cs:0.99761157355414,10.6834378724744)
--(axis cs:0.99864889731552,11.0699995057652)
--(axis cs:0.999233888574594,11.4705481999738)
--(axis cs:0.999532001941519,11.885590052592)
--(axis cs:0.999668161250042,12.3156494733701)
--(axis cs:0.999723883367553,12.7612698469139)
--(axis cs:0.999743798089602,13.2230142192567)
--(axis cs:0.99974434931114,13.701466009274)
--(axis cs:0.999721386354217,14.1972297458396)
--(axis cs:0.999656447517596,14.7109318316539)
--(axis cs:0.999523125039729,15.2432213347104)
--(axis cs:0.999295148044112,15.7947708084001)
--(axis cs:0.998956843647761,16.3662771412895)
--(axis cs:0.998514534456992,16.958462437647)
--(axis cs:0.998004920541405,17.5720749298288)
--(axis cs:0.997495206154605,18.2078899236788)
--(axis cs:0.99707141450271,18.8667107781354)
--(axis cs:0.996816258580894,19.5493699202841)
--(axis cs:0.996783881477788,20.2567298971379)
--(axis cs:0.996981951753928,20.9896844654744)
--(axis cs:0.997369287662368,21.7491597211071)
--(axis cs:0.99787012331622,22.536115269017)
--(axis cs:0.998398372001549,23.3515454358239)
--(axis cs:0.998881356390267,24.196480526128)
--(axis cs:0.999274322870832,25.0719881243113)
--(axis cs:0.999562763722272,25.9791744434412)
--(axis cs:1.00043723627773,25.9791744434412)
--(axis cs:1.00043723627773,25.9791744434412)
--(axis cs:1.00072567712917,25.0719881243113)
--(axis cs:1.00111864360973,24.196480526128)
--(axis cs:1.00160162799845,23.3515454358239)
--(axis cs:1.00212987668378,22.536115269017)
--(axis cs:1.00263071233763,21.7491597211071)
--(axis cs:1.00301804824607,20.9896844654744)
--(axis cs:1.00321611852221,20.2567298971379)
--(axis cs:1.00318374141911,19.5493699202841)
--(axis cs:1.00292858549729,18.8667107781354)
--(axis cs:1.0025047938454,18.2078899236788)
--(axis cs:1.0019950794586,17.5720749298288)
--(axis cs:1.00148546554301,16.958462437647)
--(axis cs:1.00104315635224,16.3662771412895)
--(axis cs:1.00070485195589,15.7947708084001)
--(axis cs:1.00047687496027,15.2432213347104)
--(axis cs:1.0003435524824,14.7109318316539)
--(axis cs:1.00027861364578,14.1972297458396)
--(axis cs:1.00025565068886,13.701466009274)
--(axis cs:1.0002562019104,13.2230142192567)
--(axis cs:1.00027611663245,12.7612698469139)
--(axis cs:1.00033183874996,12.3156494733701)
--(axis cs:1.00046799805848,11.885590052592)
--(axis cs:1.00076611142541,11.4705481999738)
--(axis cs:1.00135110268448,11.0699995057652)
--(axis cs:1.00238842644586,10.6834378724744)
--(axis cs:1.00406245596629,10.3103748754079)
--(axis cs:1.00653085255174,9.95033914554152)
--(axis cs:1.00986316369966,9.60287577394016)
--(axis cs:1.01399218065827,9.26754573697581)
--(axis cs:1.01872159167928,8.9439253416165)
--(axis cs:1.02382539067016,8.63160569008569)
--(axis cs:1.02923209413617,8.33019216321566)
--(axis cs:1.03522045150943,8.03930392184199)
--(axis cs:1.04249994636731,7.75857342560932)
--(axis cs:1.05205685835828,7.4876459685802)
--(axis cs:1.06474059429137,7.22617923106041)
--(axis cs:1.0807177277164,6.97384284707445)
--(axis cs:1.09904972411511,6.73031798694461)
--(axis cs:1.11765781254962,6.49529695444634)
--(axis cs:1.13378335826441,6.26848279803086)
--(axis cs:1.14479813862539,6.04958893562369)
--(axis cs:1.14901546417708,5.8383387925252)
--(axis cs:1.1461393434912,5.63446545195563)
--(axis cs:1.13718523770461,5.43771131780281)
--(axis cs:1.12398573281293,5.24782778914688)
--(axis cs:1.10857429076676,5.06457494615034)
--(axis cs:1.09272058259008,4.88772124691682)
--(axis cs:1.07772532070763,4.71704323493546)
--(axis cs:1.06441655228598,4.55232525674128)
--(axis cs:1.05323161693014,4.39335918943471)
--(axis cs:1.04431413054599,4.23994417771616)
--(axis cs:1.03761842173386,4.09188638010321)
--(axis cs:1.03302484603837,3.94899872400986)
--(axis cs:1.03043295972219,3.81110066937835)
--(axis cs:1.02977388305478,3.6780179805649)
--(axis cs:1.03091406969474,3.54958250619113)
--(axis cs:1.03349887191692,3.42563196668304)
--(axis cs:1.03684844451206,3.30600974922904)
--(axis cs:1.04001579096794,3.19056470989801)
--(axis cs:1.04203816834556,3.0791509826674)
--(axis cs:1.04230290353967,2.9716277951199)
--(axis cs:1.04087335285715,2.86785929057608)
--(axis cs:1.03862311087008,2.767714356438)
--(axis cs:1.03709908071034,2.67106645852707)
--(axis cs:1.03813075936662,2.5777934812068)
--(axis cs:1.04327962200349,2.48777757308839)
--(axis cs:1.0532666260144,2.40090499812426)
--(axis cs:1.06754005179889,2.31706599190138)
--(axis cs:1.08415115520717,2.23615462295275)
--(axis cs:1.10006084657446,2.15806865891189)
--(axis cs:1.11187353565598,2.08270943734116)
--(axis cs:1.11680522633619,2.00998174107075)
--(axis cs:1.11353825002911,1.93979367789076)
--(axis cs:1.10261120300488,1.87205656444444)
--(axis cs:1.08617897388684,1.80668481417583)
--(axis cs:1.06726524943146,1.74359582919025)
--(axis cs:1.04885345927441,1.68270989589098)
--(axis cs:1.03319842588743,1.62395008426032)
--(axis cs:1.02159220403013,1.56724215065765)
--(axis cs:1.01459342635481,1.51251444401187)
--(axis cs:1.01255292194297,1.45969781528946)
--(axis cs:1.01619218628892,1.40872553012399)
--(axis cs:1.02699008446715,1.35953318449655)
--(axis cs:1.04716337749619,1.31205862336053)
--(axis cs:1.07909038756528,1.26624186210815)
--(axis cs:1.12417656972071,1.22202501077922)
--(axis cs:1.18142881545266,1.17935220091657)
--(axis cs:1.24631479223038,1.13816951497571)
--(axis cs:1.31062905453121,1.09842491819937)
--(axis cs:1.36385253166056,1.06006819287112)
--(axis cs:1.39585126670557,1.02305087486469)
--(axis cs:1.4,0.987326192409065)
--(axis cs:1.37541254835166,0.952849006991873)
--(axis cs:1.32724898492508,0.919575756326367)
--(axis cs:1.26495281254208,0.887464399310039)
--(axis cs:1.19924134117624,0.856474362905239)
--(axis cs:1.13915892783437,0.826566490874714)
--(axis cs:1.09027414550149,0.797702994307291)
--(axis cs:1.05439217095237,0.76984740387119)
--cycle;

\path [draw=dimgray88, fill=darkgray148163195, line width=0.5pt]
(axis cs:2.05420164954355,0.761257606418154)
--(axis cs:1.94579835045645,0.761257606418154)
--(axis cs:1.88685787815724,0.805039221090799)
--(axis cs:1.80036579709847,0.85133881360325)
--(axis cs:1.70225505337937,0.90030119845011)
--(axis cs:1.62463593949199,0.952079518729005)
--(axis cs:1.6,1.00683572513703)
--(axis cs:1.63969714450617,1.06474108251534)
--(axis cs:1.72566132203808,1.12597670552627)
--(axis cs:1.82339293329933,1.19073412513837)
--(axis cs:1.90371618852047,1.25921588769135)
--(axis cs:1.95495410462073,1.33163618841449)
--(axis cs:1.98008288739018,1.40822154138013)
--(axis cs:1.98709988440003,1.48921148798772)
--(axis cs:1.98223652369267,1.57485934619426)
--(axis cs:1.96908646413106,1.66543300283477)
--(axis cs:1.95122655622282,1.76121575151074)
--(axis cs:1.93432071111724,1.8625071786675)
--(axis cs:1.92501715906447,1.96962410063184)
--(axis cs:1.92718617689335,2.08290155454073)
--(axis cs:1.93901165915867,2.20269384626052)
--(axis cs:1.95400576603324,2.32937565857441)
--(axis cs:1.96529947701739,2.46334322310411)
--(axis cs:1.96970129377783,2.60501555963138)
--(axis cs:1.96875839761301,2.75483578669573)
--(axis cs:1.96674504986648,2.91327250756742)
--(axis cs:1.96741378805443,3.08082127593095)
--(axis cs:1.97168505001596,3.25800614586315)
--(axis cs:1.97748701403183,3.44538131095403)
--(axis cs:1.98126615039906,3.64353283769709)
--(axis cs:1.97964642431097,3.85308049857072)
--(axis cs:1.97031575766633,4.07467971054424)
--(axis cs:1.95242620507365,4.30902358507166)
--(axis cs:1.92693187404415,4.55684509598517)
--(axis cs:1.89667355193991,4.81891937206901)
--(axis cs:1.86616064491568,5.09606612148433)
--(axis cs:1.84145207997049,5.38915219562806)
--(axis cs:1.82961088134438,5.6990943004451)
--(axis cs:1.83620437594486,6.02686186367402)
--(axis cs:1.86133989109011,6.37348006699441)
--(axis cs:1.89800203954333,6.7400330525598)
--(axis cs:1.93541868860167,7.1276673139454)
--(axis cs:1.96498705563216,7.53759528211674)
--(axis cs:1.98373974650937,7.97109911763535)
--(axis cs:1.99344506102272,8.42953472096262)
--(axis cs:1.99757662114498,8.91433597340508)
--(axis cs:1.99901847979414,9.42701922196595)
--(axis cs:1.99940014200399,9.96918802213032)
--(axis cs:1.9994007853537,10.5425381534186)
--(axis cs:1.99922389300348,11.1488629233955)
--(axis cs:1.99891874099688,11.7900587767242)
--(axis cs:1.99854505018775,12.46813122681)
--(axis cs:1.99822639567362,13.1852011285855)
--(axis cs:1.99810876692678,13.9435113120584)
--(axis cs:1.99826685860482,14.7454335973681)
--(axis cs:1.9986467217798,15.5934762132949)
--(axis cs:1.99910338355408,16.4902916424238)
--(axis cs:1.999496929306,17.4386849175008)
--(axis cs:1.99976119782485,18.4416223949312)
--(axis cs:1.99990414076345,19.5022410328615)
--(axis cs:1.9999674673659,20.6238582028642)
--(axis cs:1.99999066644191,21.8099820659145)
--(axis cs:1.99999773642273,23.0643225451118)
--(axis cs:1.99999953596309,24.3908029294681)
--(axis cs:1.99999991958936,25.7935721450546)
--(axis cs:1.99999998822189,27.2770177318899)
--(axis cs:1.99999999854173,28.8457795671583)
--(axis cs:1.99999999984738,30.5047643776794)
--(axis cs:1.9999999999865,32.2591610870238)
--(axis cs:1.99999999999899,34.1144570452741)
--(axis cs:1.99999999999994,36.0764551921961)
--(axis cs:2,38.1512922075022)
--(axis cs:2,40.3454577049762)
--(axis cs:2,42.6658145304955)
--(axis cs:2,45.1196202274367)
--(axis cs:2,47.7145497366056)
--(axis cs:2,50.4587194016892)
--(axis cs:2,53.3607123553155)
--(axis cs:2,56.4296053651215)
--(axis cs:1.99999999999996,59.6749972237983)
--(axis cs:1.99999999999945,63.1070387719105)
--(axis cs:1.99999999999356,66.736464647395)
--(axis cs:1.99999999993644,70.5746268610438)
--(axis cs:1.99999999946964,74.6335303029869)
--(axis cs:1.99999999625908,78.9258702912323)
--(axis cs:1.9999999776959,83.4650722797059)
--(axis cs:1.99999988759398,88.2653338499888)
--(axis cs:1.999999521157,93.3416691180925)
--(axis cs:1.99999827576861,98.7099556951662)
--(axis cs:1.99999475196449,104.38698434902)
--(axis cs:1.99998649804061,110.390511521788)
--(axis cs:1.99997063732318,116.739314868009)
--(axis cs:1.99994602491835,123.453251986809)
--(axis cs:1.99991613325529,130.55332253192)
--(axis cs:1.99988984985337,138.061733893772)
--(axis cs:1.99987771331046,146.00197065911)
--(axis cs:1.99988524486926,154.39886806539)
--(axis cs:1.99990897433694,163.278689679703)
--(axis cs:1.9999389684492,172.669209545175)
--(axis cs:1.99996541054056,182.599799051803)
--(axis cs:1.99998342963939,193.101518803418)
--(axis cs:2.00001657036061,193.101518803418)
--(axis cs:2.00001657036061,193.101518803418)
--(axis cs:2.00003458945944,182.599799051803)
--(axis cs:2.0000610315508,172.669209545175)
--(axis cs:2.00009102566306,163.278689679703)
--(axis cs:2.00011475513074,154.39886806539)
--(axis cs:2.00012228668954,146.00197065911)
--(axis cs:2.00011015014663,138.061733893772)
--(axis cs:2.00008386674471,130.55332253192)
--(axis cs:2.00005397508165,123.453251986809)
--(axis cs:2.00002936267682,116.739314868009)
--(axis cs:2.00001350195939,110.390511521788)
--(axis cs:2.00000524803551,104.38698434902)
--(axis cs:2.00000172423139,98.7099556951662)
--(axis cs:2.000000478843,93.3416691180925)
--(axis cs:2.00000011240602,88.2653338499888)
--(axis cs:2.0000000223041,83.4650722797059)
--(axis cs:2.00000000374092,78.9258702912323)
--(axis cs:2.00000000053036,74.6335303029869)
--(axis cs:2.00000000006356,70.5746268610438)
--(axis cs:2.00000000000644,66.736464647395)
--(axis cs:2.00000000000055,63.1070387719105)
--(axis cs:2.00000000000004,59.6749972237983)
--(axis cs:2,56.4296053651215)
--(axis cs:2,53.3607123553155)
--(axis cs:2,50.4587194016892)
--(axis cs:2,47.7145497366056)
--(axis cs:2,45.1196202274367)
--(axis cs:2,42.6658145304955)
--(axis cs:2,40.3454577049762)
--(axis cs:2,38.1512922075022)
--(axis cs:2.00000000000006,36.0764551921961)
--(axis cs:2.00000000000101,34.1144570452741)
--(axis cs:2.0000000000135,32.2591610870238)
--(axis cs:2.00000000015262,30.5047643776794)
--(axis cs:2.00000000145827,28.8457795671583)
--(axis cs:2.00000001177811,27.2770177318899)
--(axis cs:2.00000008041064,25.7935721450546)
--(axis cs:2.00000046403691,24.3908029294681)
--(axis cs:2.00000226357727,23.0643225451118)
--(axis cs:2.00000933355809,21.8099820659145)
--(axis cs:2.0000325326341,20.6238582028642)
--(axis cs:2.00009585923655,19.5022410328615)
--(axis cs:2.00023880217515,18.4416223949312)
--(axis cs:2.000503070694,17.4386849175008)
--(axis cs:2.00089661644592,16.4902916424238)
--(axis cs:2.0013532782202,15.5934762132949)
--(axis cs:2.00173314139518,14.7454335973681)
--(axis cs:2.00189123307322,13.9435113120584)
--(axis cs:2.00177360432638,13.1852011285855)
--(axis cs:2.00145494981225,12.46813122681)
--(axis cs:2.00108125900312,11.7900587767242)
--(axis cs:2.00077610699652,11.1488629233955)
--(axis cs:2.0005992146463,10.5425381534186)
--(axis cs:2.00059985799601,9.96918802213032)
--(axis cs:2.00098152020586,9.42701922196595)
--(axis cs:2.00242337885502,8.91433597340508)
--(axis cs:2.00655493897728,8.42953472096262)
--(axis cs:2.01626025349063,7.97109911763535)
--(axis cs:2.03501294436784,7.53759528211674)
--(axis cs:2.06458131139833,7.1276673139454)
--(axis cs:2.10199796045667,6.7400330525598)
--(axis cs:2.13866010890989,6.37348006699441)
--(axis cs:2.16379562405514,6.02686186367402)
--(axis cs:2.17038911865562,5.6990943004451)
--(axis cs:2.15854792002951,5.38915219562806)
--(axis cs:2.13383935508432,5.09606612148433)
--(axis cs:2.10332644806009,4.81891937206901)
--(axis cs:2.07306812595585,4.55684509598517)
--(axis cs:2.04757379492635,4.30902358507166)
--(axis cs:2.02968424233367,4.07467971054424)
--(axis cs:2.02035357568903,3.85308049857072)
--(axis cs:2.01873384960094,3.64353283769709)
--(axis cs:2.02251298596817,3.44538131095403)
--(axis cs:2.02831494998404,3.25800614586315)
--(axis cs:2.03258621194557,3.08082127593095)
--(axis cs:2.03325495013352,2.91327250756742)
--(axis cs:2.03124160238699,2.75483578669573)
--(axis cs:2.03029870622217,2.60501555963138)
--(axis cs:2.03470052298261,2.46334322310411)
--(axis cs:2.04599423396676,2.32937565857441)
--(axis cs:2.06098834084133,2.20269384626052)
--(axis cs:2.07281382310665,2.08290155454073)
--(axis cs:2.07498284093553,1.96962410063184)
--(axis cs:2.06567928888276,1.8625071786675)
--(axis cs:2.04877344377718,1.76121575151074)
--(axis cs:2.03091353586894,1.66543300283477)
--(axis cs:2.01776347630733,1.57485934619426)
--(axis cs:2.01290011559997,1.48921148798772)
--(axis cs:2.01991711260982,1.40822154138013)
--(axis cs:2.04504589537927,1.33163618841449)
--(axis cs:2.09628381147953,1.25921588769135)
--(axis cs:2.17660706670067,1.19073412513837)
--(axis cs:2.27433867796192,1.12597670552627)
--(axis cs:2.36030285549383,1.06474108251534)
--(axis cs:2.4,1.00683572513703)
--(axis cs:2.37536406050801,0.952079518729005)
--(axis cs:2.29774494662063,0.90030119845011)
--(axis cs:2.19963420290153,0.85133881360325)
--(axis cs:2.11314212184276,0.805039221090799)
--(axis cs:2.05420164954355,0.761257606418154)
--cycle;

\path [draw=dimgray88, fill=plum219149192, line width=0.5pt]
(axis cs:3.05530835466269,0.761389201519807)
--(axis cs:2.94469164533731,0.761389201519807)
--(axis cs:2.87868789456557,0.808608636602195)
--(axis cs:2.78102851432772,0.858756501776642)
--(axis cs:2.67473223190175,0.912014410880526)
--(axis cs:2.60238323454707,0.968575240982678)
--(axis cs:2.6,1.02864383090055)
--(axis cs:2.66883789355937,1.09243772303765)
--(axis cs:2.77429775815192,1.16018795122786)
--(axis cs:2.87301197577831,1.23213987743987)
--(axis cs:2.93947183091907,1.3085540803719)
--(axis cs:2.97007723543758,1.38970729915485)
--(axis cs:2.97018096280619,1.4758934355815)
--(axis cs:2.94264912494344,1.56742461849144)
--(axis cs:2.88861507092457,1.66463233416649)
--(axis cs:2.81739578320582,1.76786862683037)
--(axis cs:2.7527263692196,1.87750737360033)
--(axis cs:2.72333364658367,1.99394563850803)
--(axis cs:2.74175006983571,2.11760511049345)
--(axis cs:2.79185956354423,2.24893363057947)
--(axis cs:2.83980369747982,2.38840681375803)
--(axis cs:2.85899765394924,2.53652977146147)
--(axis cs:2.84726744813555,2.69383894085735)
--(axis cs:2.82374987477889,2.86090402759133)
--(axis cs:2.81042221573934,3.03833006901421)
--(axis cs:2.81428422697442,3.22675962536503)
--(axis cs:2.82515528235794,3.4268751068458)
--(axis cs:2.82887660767559,3.63940124501555)
--(axis cs:2.81988907361084,3.86510771745401)
--(axis cs:2.80078311639476,4.10481193520028)
--(axis cs:2.7747281020815,4.35938200306137)
--(axis cs:2.74325921811059,4.6297398635117)
--(axis cs:2.70994071856316,4.91686463556923)
--(axis cs:2.68195378216621,5.2217961607402)
--(axis cs:2.66770313556269,5.54563876887459)
--(axis cs:2.67380684930869,5.8895652775702)
--(axis cs:2.70191730479536,6.25482123960984)
--(axis cs:2.74597621023903,6.64272945381376)
--(axis cs:2.79404460802856,7.05469475564378)
--(axis cs:2.83504091992623,7.49220910490858)
--(axis cs:2.86407276660271,7.95685698899563)
--(axis cs:2.88205172298507,8.4503211611979)
--(axis cs:2.89215020755169,8.97438873491713)
--(axis cs:2.89736075677988,9.53095765581416)
--(axis cs:2.9000951970496,10.1220435753457)
--(axis cs:2.90236734393767,10.7497871505804)
--(axis cs:2.90562489927316,11.4164617967313)
--(axis cs:2.9105679536228,12.1244819204804)
--(axis cs:2.91735422736284,12.8764116639137)
--(axis cs:2.92585148863705,13.6749741907326)
--(axis cs:2.93554171987553,14.5230615483727)
--(axis cs:2.94539925140979,15.4237451417466)
--(axis cs:2.95425306671614,16.3802868565413)
--(axis cs:2.96144630681564,17.3961508723554)
--(axis cs:2.96713638390278,18.4750162084554)
--(axis cs:2.97197382304975,19.6207900475903)
--(axis cs:2.97652185932266,20.8376218861139)
--(axis cs:2.98091724564358,22.1299185616626)
--(axis cs:2.9849425855258,23.5023602128117)
--(axis cs:2.98831278527714,24.9599172285095)
--(axis cs:2.99089469877976,26.5078682486721)
--(axis cs:2.99274540488349,28.1518192811298)
--(axis cs:2.99402560721593,29.8977240041585)
--(axis cs:2.99489448475132,31.7519053281219)
--(axis cs:2.99546061396955,33.721078294314)
--(axis cs:2.99579844705938,35.8123743939279)
--(axis cs:2.99598191789769,38.033367395227)
--(axis cs:2.99608778738101,40.3921007724521)
--(axis cs:2.9961714337589,42.8971168357991)
--(axis cs:2.99624897272389,45.5574876679653)
--(axis cs:2.99630543693949,48.3828479793017)
--(axis cs:2.99632222126869,51.3834300005588)
--(axis cs:2.99629892818493,54.5701005395929)
--(axis cs:2.99623417379451,57.9544003362346)
--(axis cs:2.99605412240084,61.5485858578483)
--(axis cs:2.99555037484238,65.3656736869457)
--(axis cs:2.99442707739896,69.4194876616071)
--(axis cs:2.99247456486106,73.7247089394329)
--(axis cs:2.98976262891937,78.2969291663347)
--(axis cs:2.98673031332868,83.1527069427206)
--(axis cs:2.98412270409081,88.3096277915703)
--(axis cs:2.98276673439729,93.7863678455799)
--(axis cs:2.98321964717656,99.6027614840207)
--(axis cs:2.98545693315199,105.779873164267)
--(axis cs:2.9888447865198,112.340073708132)
--(axis cs:2.99245989934027,119.307121319292)
--(axis cs:2.99552727512981,126.706247625205)
--(axis cs:2.99768077434775,134.564249055129)
--(axis cs:2.99894650974866,142.909583885181)
--(axis cs:2.99955843637829,151.77247530188)
--(axis cs:2.99977128196039,161.185020857432)
--(axis cs:2.99976709521023,171.181308713154)
--(axis cs:2.99965628757313,181.797541092028)
--(axis cs:2.9995177542521,193.072165387457)
--(axis cs:2.99942165363141,205.046013403072)
--(axis cs:2.99941662170863,217.762449227828)
--(axis cs:2.99950621406583,231.267526281942)
--(axis cs:2.99964957603369,245.610154102427)
--(axis cs:2.99979170482762,260.84227547224)
--(axis cs:2.99989643324324,277.019054534535)
--(axis cs:2.99995699247918,294.199076573287)
--(axis cs:3.00004300752082,294.199076573287)
--(axis cs:3.00004300752082,294.199076573287)
--(axis cs:3.00010356675676,277.019054534535)
--(axis cs:3.00020829517238,260.84227547224)
--(axis cs:3.00035042396631,245.610154102427)
--(axis cs:3.00049378593417,231.267526281942)
--(axis cs:3.00058337829137,217.762449227828)
--(axis cs:3.00057834636859,205.046013403072)
--(axis cs:3.0004822457479,193.072165387457)
--(axis cs:3.00034371242687,181.797541092028)
--(axis cs:3.00023290478977,171.181308713154)
--(axis cs:3.00022871803961,161.185020857432)
--(axis cs:3.00044156362171,151.77247530188)
--(axis cs:3.00105349025134,142.909583885181)
--(axis cs:3.00231922565225,134.564249055129)
--(axis cs:3.00447272487019,126.706247625205)
--(axis cs:3.00754010065973,119.307121319292)
--(axis cs:3.0111552134802,112.340073708132)
--(axis cs:3.01454306684801,105.779873164267)
--(axis cs:3.01678035282344,99.6027614840207)
--(axis cs:3.01723326560271,93.7863678455799)
--(axis cs:3.01587729590919,88.3096277915703)
--(axis cs:3.01326968667132,83.1527069427206)
--(axis cs:3.01023737108063,78.2969291663347)
--(axis cs:3.00752543513894,73.7247089394329)
--(axis cs:3.00557292260104,69.4194876616071)
--(axis cs:3.00444962515762,65.3656736869457)
--(axis cs:3.00394587759916,61.5485858578483)
--(axis cs:3.00376582620549,57.9544003362346)
--(axis cs:3.00370107181507,54.5701005395929)
--(axis cs:3.00367777873131,51.3834300005588)
--(axis cs:3.00369456306051,48.3828479793017)
--(axis cs:3.00375102727611,45.5574876679653)
--(axis cs:3.0038285662411,42.8971168357991)
--(axis cs:3.00391221261899,40.3921007724521)
--(axis cs:3.00401808210231,38.033367395227)
--(axis cs:3.00420155294062,35.8123743939279)
--(axis cs:3.00453938603045,33.721078294314)
--(axis cs:3.00510551524868,31.7519053281219)
--(axis cs:3.00597439278407,29.8977240041585)
--(axis cs:3.00725459511651,28.1518192811298)
--(axis cs:3.00910530122024,26.5078682486721)
--(axis cs:3.01168721472286,24.9599172285095)
--(axis cs:3.0150574144742,23.5023602128117)
--(axis cs:3.01908275435642,22.1299185616626)
--(axis cs:3.02347814067734,20.8376218861139)
--(axis cs:3.02802617695025,19.6207900475903)
--(axis cs:3.03286361609722,18.4750162084554)
--(axis cs:3.03855369318436,17.3961508723554)
--(axis cs:3.04574693328386,16.3802868565413)
--(axis cs:3.05460074859021,15.4237451417466)
--(axis cs:3.06445828012447,14.5230615483727)
--(axis cs:3.07414851136295,13.6749741907326)
--(axis cs:3.08264577263716,12.8764116639137)
--(axis cs:3.0894320463772,12.1244819204804)
--(axis cs:3.09437510072684,11.4164617967313)
--(axis cs:3.09763265606233,10.7497871505804)
--(axis cs:3.0999048029504,10.1220435753457)
--(axis cs:3.10263924322012,9.53095765581416)
--(axis cs:3.10784979244831,8.97438873491713)
--(axis cs:3.11794827701493,8.4503211611979)
--(axis cs:3.13592723339729,7.95685698899563)
--(axis cs:3.16495908007377,7.49220910490858)
--(axis cs:3.20595539197144,7.05469475564378)
--(axis cs:3.25402378976097,6.64272945381376)
--(axis cs:3.29808269520464,6.25482123960984)
--(axis cs:3.32619315069131,5.8895652775702)
--(axis cs:3.33229686443731,5.54563876887459)
--(axis cs:3.31804621783379,5.2217961607402)
--(axis cs:3.29005928143684,4.91686463556923)
--(axis cs:3.25674078188941,4.6297398635117)
--(axis cs:3.2252718979185,4.35938200306137)
--(axis cs:3.19921688360524,4.10481193520028)
--(axis cs:3.18011092638916,3.86510771745401)
--(axis cs:3.17112339232441,3.63940124501555)
--(axis cs:3.17484471764206,3.4268751068458)
--(axis cs:3.18571577302558,3.22675962536503)
--(axis cs:3.18957778426066,3.03833006901421)
--(axis cs:3.17625012522111,2.86090402759133)
--(axis cs:3.15273255186445,2.69383894085735)
--(axis cs:3.14100234605076,2.53652977146147)
--(axis cs:3.16019630252018,2.38840681375803)
--(axis cs:3.20814043645577,2.24893363057947)
--(axis cs:3.25824993016429,2.11760511049345)
--(axis cs:3.27666635341633,1.99394563850803)
--(axis cs:3.2472736307804,1.87750737360033)
--(axis cs:3.18260421679418,1.76786862683037)
--(axis cs:3.11138492907543,1.66463233416649)
--(axis cs:3.05735087505656,1.56742461849144)
--(axis cs:3.02981903719381,1.4758934355815)
--(axis cs:3.02992276456242,1.38970729915485)
--(axis cs:3.06052816908093,1.3085540803719)
--(axis cs:3.12698802422169,1.23213987743987)
--(axis cs:3.22570224184808,1.16018795122786)
--(axis cs:3.33116210644063,1.09243772303765)
--(axis cs:3.4,1.02864383090055)
--(axis cs:3.39761676545293,0.968575240982678)
--(axis cs:3.32526776809825,0.912014410880526)
--(axis cs:3.21897148567228,0.858756501776642)
--(axis cs:3.12131210543443,0.808608636602195)
--(axis cs:3.05530835466269,0.761389201519807)
--cycle;

\path [draw=dimgray88, fill=darkkhaki162199100, line width=0.5pt]
(axis cs:4.05424976556221,0.767451010866624)
--(axis cs:3.94575023443779,0.767451010866624)
--(axis cs:3.91454219818772,0.792409953643866)
--(axis cs:3.87302837386926,0.818180607938504)
--(axis cs:3.82206443636922,0.844789372127798)
--(axis cs:3.76480940655514,0.872263503113632)
--(axis cs:3.70679035519995,0.900631144243332)
--(axis cs:3.65522348551018,0.929921354138537)
--(axis cs:3.61761730100349,0.960164136461633)
--(axis cs:3.6,0.99139047065024)
--(axis cs:3.60533995299746,1.02363234365126)
--(axis cs:3.63272740697381,1.05692278268693)
--(axis cs:3.6776268954885,1.0912958890866)
--(axis cs:3.7331029858301,1.12678687321859)
--(axis cs:3.79156160559554,1.16343209055833)
--(axis cs:3.84640289662634,1.2012690789293)
--(axis cs:3.8930963666135,1.24033659695526)
--(axis cs:3.92947695528859,1.28067466376289)
--(axis cs:3.9553650418927,1.32232459997579)
--(axis cs:3.97180455964465,1.36532907004153)
--(axis cs:3.98024796670245,1.40973212593534)
--(axis cs:3.98193475818566,1.45557925228511)
--(axis cs:3.97758628775461,1.50291741296393)
--(axis cs:3.96743180970808,1.5517950991979)
--(axis cs:3.95150663463549,1.60226237923855)
--(axis cs:3.93011161062041,1.6543709496506)
--(axis cs:3.90428111598953,1.70817418826779)
--(axis cs:3.87608200785054,1.76372720887088)
--(axis cs:3.84858533726102,1.82108691764391)
--(axis cs:3.82543887548823,1.88031207146647)
--(axis cs:3.81011174769352,1.94146333810184)
--(axis cs:3.80502995913575,2.00460335834245)
--(axis cs:3.81089914196923,2.06979681017652)
--(axis cs:3.82646701992331,2.13711047504143)
--(axis cs:3.84882161372071,2.20661330623188)
--(axis cs:3.87412260084688,2.27837649953271)
--(axis cs:3.89851573800503,2.35247356614891)
--(axis cs:3.91894566720611,2.42898040800736)
--(axis cs:3.9336591590239,2.50797539550766)
--(axis cs:3.94232409100123,2.58953944780139)
--(axis cs:3.94581184058278,2.67375611568238)
--(axis cs:3.94576159863448,2.76071166717258)
--(axis cs:3.94406265680293,2.85049517589142)
--(axis cs:3.94237626031568,2.94319861229909)
--(axis cs:3.94179155889765,3.03891693790724)
--(axis cs:3.94267547230274,3.13774820255352)
--(axis cs:3.94473033353604,3.23979364483979)
--(axis cs:3.94721821156102,3.34515779583663)
--(axis cs:3.94926237846384,3.45394858616062)
--(axis cs:3.95011679616238,3.56627745653395)
--(axis cs:3.94931757949129,3.68225947193958)
--(axis cs:3.94668934348226,3.80201343948901)
--(axis cs:3.94224703224198,3.92566203012329)
--(axis cs:3.9360762745899,4.05333190427199)
--(axis cs:3.92827083207304,4.18515384159885)
--(axis cs:3.91895849091241,4.32126287496694)
--(axis cs:3.90838596372999,4.4617984287607)
--(axis cs:3.89699646752359,4.6069044617064)
--(axis cs:3.88544268121028,4.75672961433746)
--(axis cs:3.87452396615842,4.91142736125553)
--(axis cs:3.86508550463769,5.07115616834346)
--(axis cs:3.85793250691031,5.23607965509112)
--(axis cs:3.85378483520703,5.40636676220031)
--(axis cs:3.85325074138328,5.58219192464054)
--(axis cs:3.85677336086063,5.76373525033289)
--(axis cs:3.86452418825987,5.95118270464504)
--(axis cs:3.87627116448092,6.14472630088633)
--(axis cs:3.89129436196233,6.34456429699823)
--(axis cs:3.90842214696306,6.55090139864136)
--(axis cs:3.92621003543896,6.76394896888746)
--(axis cs:3.94321403354271,6.9839252447308)
--(axis cs:3.95826356353166,7.21105556064104)
--(axis cs:3.97064197439314,7.4455725793864)
--(axis cs:3.98012863878146,7.68771653036362)
--(axis cs:3.98691585541989,7.9377354556789)
--(axis cs:3.99145505262398,8.19588546423183)
--(axis cs:3.99429560972517,8.46243099406258)
--(axis cs:3.99596150539154,8.73764508323116)
--(axis cs:3.99688252014979,9.02180964950615)
--(axis cs:3.99737335055193,9.31521577914942)
--(axis cs:3.99764298488735,9.61816402509272)
--(axis cs:3.99781691451166,9.93096471481145)
--(axis cs:3.99796079002644,10.2539382682111)
--(axis cs:3.99810065236686,10.5874155258522)
--(axis cs:3.99823899449875,10.931738087849)
--(axis cs:3.99836731423284,11.2872586637908)
--(axis cs:3.99847560469535,11.6543414340426)
--(axis cs:3.99855867792619,12.0333624227963)
--(axis cs:3.99861906993396,12.4247098832541)
--(axis cs:3.99866663672808,12.8287846953386)
--(axis cs:3.99871555825075,13.2460007763376)
--(axis cs:3.99877999831511,13.6767855049036)
--(axis cs:3.99886989996088,14.1215801588425)
--(axis cs:3.99898822826825,14.5808403671401)
--(axis cs:3.99913042741238,15.0550365766892)
--(axis cs:3.99928608658135,15.5446545341957)
--(axis cs:3.99944207455131,16.0501957837575)
--(axis cs:3.99958598656648,16.5721781806248)
--(axis cs:3.99970880284699,17.1111364216692)
--(axis cs:3.99980611801782,17.6676225931054)
--(axis cs:3.99987791549659,18.2422067360246)
--(axis cs:4.00012208450341,18.2422067360246)
--(axis cs:4.00012208450341,18.2422067360246)
--(axis cs:4.00019388198218,17.6676225931054)
--(axis cs:4.00029119715301,17.1111364216692)
--(axis cs:4.00041401343352,16.5721781806248)
--(axis cs:4.00055792544869,16.0501957837575)
--(axis cs:4.00071391341865,15.5446545341957)
--(axis cs:4.00086957258762,15.0550365766892)
--(axis cs:4.00101177173175,14.5808403671401)
--(axis cs:4.00113010003912,14.1215801588425)
--(axis cs:4.00122000168489,13.6767855049036)
--(axis cs:4.00128444174925,13.2460007763376)
--(axis cs:4.00133336327192,12.8287846953386)
--(axis cs:4.00138093006604,12.4247098832541)
--(axis cs:4.00144132207381,12.0333624227963)
--(axis cs:4.00152439530465,11.6543414340426)
--(axis cs:4.00163268576716,11.2872586637908)
--(axis cs:4.00176100550125,10.931738087849)
--(axis cs:4.00189934763314,10.5874155258522)
--(axis cs:4.00203920997356,10.2539382682111)
--(axis cs:4.00218308548834,9.93096471481145)
--(axis cs:4.00235701511265,9.61816402509272)
--(axis cs:4.00262664944807,9.31521577914942)
--(axis cs:4.00311747985021,9.02180964950615)
--(axis cs:4.00403849460846,8.73764508323116)
--(axis cs:4.00570439027483,8.46243099406258)
--(axis cs:4.00854494737602,8.19588546423183)
--(axis cs:4.01308414458011,7.9377354556789)
--(axis cs:4.01987136121854,7.68771653036362)
--(axis cs:4.02935802560686,7.4455725793864)
--(axis cs:4.04173643646834,7.21105556064104)
--(axis cs:4.05678596645729,6.9839252447308)
--(axis cs:4.07378996456104,6.76394896888746)
--(axis cs:4.09157785303694,6.55090139864136)
--(axis cs:4.10870563803767,6.34456429699823)
--(axis cs:4.12372883551908,6.14472630088633)
--(axis cs:4.13547581174013,5.95118270464504)
--(axis cs:4.14322663913937,5.76373525033289)
--(axis cs:4.14674925861672,5.58219192464054)
--(axis cs:4.14621516479297,5.40636676220031)
--(axis cs:4.14206749308969,5.23607965509112)
--(axis cs:4.13491449536231,5.07115616834346)
--(axis cs:4.12547603384158,4.91142736125553)
--(axis cs:4.11455731878972,4.75672961433746)
--(axis cs:4.10300353247641,4.6069044617064)
--(axis cs:4.09161403627001,4.4617984287607)
--(axis cs:4.08104150908759,4.32126287496694)
--(axis cs:4.07172916792696,4.18515384159885)
--(axis cs:4.0639237254101,4.05333190427199)
--(axis cs:4.05775296775801,3.92566203012329)
--(axis cs:4.05331065651774,3.80201343948901)
--(axis cs:4.05068242050871,3.68225947193958)
--(axis cs:4.04988320383762,3.56627745653395)
--(axis cs:4.05073762153616,3.45394858616062)
--(axis cs:4.05278178843898,3.34515779583663)
--(axis cs:4.05526966646396,3.23979364483979)
--(axis cs:4.05732452769726,3.13774820255352)
--(axis cs:4.05820844110235,3.03891693790724)
--(axis cs:4.05762373968432,2.94319861229909)
--(axis cs:4.05593734319707,2.85049517589142)
--(axis cs:4.05423840136552,2.76071166717258)
--(axis cs:4.05418815941722,2.67375611568238)
--(axis cs:4.05767590899877,2.58953944780139)
--(axis cs:4.0663408409761,2.50797539550766)
--(axis cs:4.08105433279389,2.42898040800736)
--(axis cs:4.10148426199497,2.35247356614891)
--(axis cs:4.12587739915312,2.27837649953271)
--(axis cs:4.15117838627928,2.20661330623188)
--(axis cs:4.17353298007669,2.13711047504143)
--(axis cs:4.18910085803077,2.06979681017652)
--(axis cs:4.19497004086425,2.00460335834245)
--(axis cs:4.18988825230648,1.94146333810184)
--(axis cs:4.17456112451177,1.88031207146647)
--(axis cs:4.15141466273898,1.82108691764391)
--(axis cs:4.12391799214946,1.76372720887088)
--(axis cs:4.09571888401047,1.70817418826779)
--(axis cs:4.06988838937959,1.6543709496506)
--(axis cs:4.04849336536451,1.60226237923855)
--(axis cs:4.03256819029192,1.5517950991979)
--(axis cs:4.02241371224539,1.50291741296393)
--(axis cs:4.01806524181434,1.45557925228511)
--(axis cs:4.01975203329755,1.40973212593534)
--(axis cs:4.02819544035535,1.36532907004153)
--(axis cs:4.0446349581073,1.32232459997579)
--(axis cs:4.07052304471141,1.28067466376289)
--(axis cs:4.1069036333865,1.24033659695526)
--(axis cs:4.15359710337366,1.2012690789293)
--(axis cs:4.20843839440446,1.16343209055833)
--(axis cs:4.2668970141699,1.12678687321859)
--(axis cs:4.3223731045115,1.0912958890866)
--(axis cs:4.36727259302619,1.05692278268693)
--(axis cs:4.39466004700254,1.02363234365126)
--(axis cs:4.4,0.99139047065024)
--(axis cs:4.38238269899651,0.960164136461633)
--(axis cs:4.34477651448982,0.929921354138537)
--(axis cs:4.29320964480005,0.900631144243332)
--(axis cs:4.23519059344486,0.872263503113632)
--(axis cs:4.17793556363078,0.844789372127798)
--(axis cs:4.12697162613074,0.818180607938504)
--(axis cs:4.08545780181228,0.792409953643866)
--(axis cs:4.05424976556221,0.767451010866624)
--cycle;

\addplot [line width=0.75pt, dimgray88]
table {%
0 1
0 20
};
\addplot [line width=2.25pt, dimgray88]
table {%
0 1
0 4
};
\addplot [semithick, dimgray88, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 2
};
\addplot [line width=0.75pt, dimgray88]
table {%
1 1
1 20
};
\addplot [line width=2.25pt, dimgray88]
table {%
1 1
1 5
};
\addplot [semithick, dimgray88, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 1
};
\addplot [line width=0.75pt, dimgray88]
table {%
2 1
2 14
};
\addplot [line width=2.25pt, dimgray88]
table {%
2 1
2 5
};
\addplot [semithick, dimgray88, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
2 1
};
\addplot [line width=0.75pt, dimgray88]
table {%
3 1
3 31
};
\addplot [line width=2.25pt, dimgray88]
table {%
3 2
3 6
};
\addplot [semithick, dimgray88, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
3 3
};
\addplot [line width=0.75pt, dimgray88]
table {%
4 1
4 14
};
\addplot [line width=2.25pt, dimgray88]
table {%
4 1
4 4
};
\addplot [semithick, dimgray88, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
4 2
};
\end{axis}

\end{tikzpicture}


==> scaling.tex <==
\definecolor{colorLlemma}{rgb}{0.1,0.5,0.9} %
\definecolor{colorDSv15}{rgb}{0,0.6,0.5} %
\definecolor{colorDSv2}{rgb}{1,0.3,0.3} %
\definecolor{colorGoedel}{rgb}{1,0.7,0.2} %
\definecolor{colorKimina}{rgb}{0.6,0.4,0.8} %

\begin{tikzpicture}
    \begin{axis}[
            width=0.95\columnwidth,
            height=0.17\textheight,
            xlabel={$k$},
            ylabel={Pass Rate (\%)},
            xtick={1, 4, 32, 128},
            xticklabels={1, 4, 32, 128},
            x tick label style={font=\small},
            ytick={0, 5, 10, 15},
            yticklabel style={font=\small},
            xlabel near ticks,
            ylabel near ticks,
            ymin=0, ymax=12,
            axis lines*=left,
            ymajorgrids,
            grid style={dashed},
            yminorgrids=true,
            minor y tick num=3,
            minor grid style={dotted},
            xmode=log,
            legend style={
                    at={(0.5,-0.36)},
                    anchor=north,
                    legend columns=2,
                    font=\scriptsize,
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.4cm}
                },
            legend image post style={xscale=0.75},
            trim axis left,
        ]
        \addplot[draw=colorLlemma, mark=*, mark size=1.5pt, thick, line width=1.2pt, mark options={fill=colorLlemma, draw=colorLlemma}, smooth, tension=0.3] coordinates {
                (1, 1.25) (2, 1.57) (4, 1.74) (8, 2.40) (16, 3.62) (32, 4.08) (64, 4.81) (128, 5.59)
            };

        \addplot[draw=colorDSv15, mark=*, mark size=1.5pt, thick, line width=1.2pt, mark options={fill=colorDSv15, draw=colorDSv15}, smooth, tension=0.3] coordinates {
                (1, 1.74) (2, 1.94) (4, 3.17) (8, 4.29) (16, 5.26) (32, 6.30) (64, 6.57) (128, 7.28)
            };

        \addplot[draw=colorDSv2, mark=*, mark size=1.5pt, thick, line width=1.2pt, mark options={fill=colorDSv2, draw=colorDSv2}, smooth, tension=0.3] coordinates {
                (1, 3.63) (2, 4.50) (4, 5.09) (8, 7.19) (16, 7.65) (32, 8.56) (64, 9.41) (128, 10.33)
            };

        \addplot[draw=colorGoedel, mark=*, mark size=1.5pt, thick, line width=1.2pt, mark options={fill=colorGoedel, draw=colorGoedel}, smooth, tension=0.3] coordinates {
                (1, 1.05) (2, 1.18) (4, 1.18) (8, 1.45) (16, 2.05) (32, 2.68) (64, 4.10) (128, 4.91)
            };

        \addplot[draw=colorKimina, mark=*, mark size=1.5pt, thick, line width=1.2pt, mark options={fill=colorKimina, draw=colorKimina}] coordinates {
                (1, 1.32) (2, 1.72) (4, 2.43) (8, 2.75) (16, 3.06) (32, 3.77) (64, 4.17) (128, 4.17)
            };

        \legend{Llemma-7B, DeepSeek-Prover-V1.5-RL, DeepSeek-Prover-V2-7B, Goedel-Prover-SFT, KiminaProver-7B}
    \end{axis}
\end{tikzpicture}

